STL-based Optimization of Biomolecular Neural Networks for Regression and Control

Biomolecular Neural Networks (BNNs), artificial neural networks with biologically synthesizable architectures, achieve universal function approximation capabilities beyond simple biological circuits. However, training BNNs remains challenging due to the lack of target data. To address this, we propose leveraging Signal Temporal Logic (STL) specifications to define training objectives for BNNs. We build on the quantitative semantics of STL, enabling gradient-based optimization of the BNN weights, and introduce a learning algorithm that enables BNNs to perform regression and control tasks in biological systems. Specifically, we investigate two regression problems in which we train BNNs to act as reporters of dysregulated states, and a feedback control problem in which we train the BNN in closed-loop with a chronic disease model, learning to reduce inflammation while avoiding adverse responses to external infections. Our numerical experiments demonstrate that STL-based learning can solve the investigated regression and control tasks efficiently.

==> figures/approach-class.tex <==
\tikzset{every picture/.style={line width=0.75pt}} % Set default line width

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\node (xr) at (0,30) [anchor=north west] {$\displaystyle x_{R}(t)$};

\node[draw, anchor=north west] (box) at (60,14) {
  \begin{minipage}{3.2cm}
  \[
  \begin{aligned}
    &\dot{z} =\ \mathcal{B}_{\Theta}(x_{R},\ z,\ t) \\
    &u = (z_{1jL},\dotsc,z_{1D_{L}L})
  \end{aligned}
  \]
  \end{minipage}
};

\draw[->] (xr.east) -- ($(box.west) + (0,0)$);

\node[
  draw,
  anchor=north west,
  inner sep=2pt,
  outer sep=0pt
] (box2) at (200,26) {
  \begin{minipage}{2.5cm}
  \vspace{-0.5\baselineskip}  % reduce space above
  \[
    \dot{x_Y} = f_p(x_Y, u, t)
  \]
  \vspace{-1\baselineskip}    % reduce space below
  \end{minipage}
};

\draw[->] (box.east) -- ($(box2.west) + (0,0)$);

\end{tikzpicture}

==> figures/approach-control.tex <==
\tikzset{every picture/.style={line width=0.75pt}} % Set default line width

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

  % -- Rectangle: \dot{x} = f_p(x, z, t)
  \draw (273.5,39.33) rectangle (413,68);
  \node at (283.76,40.33) [anchor=north west] {$\displaystyle \dot{x} = f_{p}(x,\ z,\ t)$};

  % -- Rectangle: \dot{z} = B_Θ(x, z, t)
  \draw (274,121) rectangle (408.5,165);
  \node at (283.5,123.5) [anchor=north west] {$\displaystyle \dot{z} = \mathcal{B}_{\Theta}(x,\ z,\ t)$};

  % -- Arrow from top box to bottom box (right side)
  \draw (414,51.5) -- (436,51.5) -- (436,143.5) -- (411.5,143.5);
  \draw[fill=black] (408.5,143.5) -- ++(8.93,-4.29) -- ++(0,8.58) -- cycle;

  % -- Arrow from bottom box to top box (left side)
  \draw (272.67,145.67) -- (250,145.5) -- (250,53.5) -- (270.5,53.5);
  \draw[fill=black] (273.5,53.5) -- ++(-8.93,-4.29) -- ++(0,8.58) -- cycle;

  % -- Label for u = h_L
  \node at (315.17,143) [anchor=north west] {$\displaystyle u = h_{L}$};

\end{tikzpicture}

==> figures/bionn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\def\bioperceptrondetailled#1#2#3#4#5{
	\begin{scope}[shift={#1}]
		\draw[fill=#3] {#1} circle (30);  % perceptron circle
		\draw[fill=#4, text=#5]  ($#1-(0,16)$) circle (11) node (up#2) {\scriptsize $Z_{#2 1}$};  % v2(x) circle
		\draw[fill=#4, text=#5]  ($#1+(0,16)$) circle (11) node (down#2) {\scriptsize $Z_{#2 2}$};  % v1(x) circle
		\node (leftbp#2) at ($#1 -(30,0)$) {};
		\node (rightbp#2) at ($#1+(30,0)$) {};
		\draw[-stealth, thin] ($(leftbp#2) + (-0.5,0)$) -- ($(up#2)+(-11,0)$);
		\draw[-stealth, thin] ($(up#2)+(11,0)$) -- ($(rightbp#2) + (0.4,0)$);
		\draw[-stealth, thin] ($(leftbp#2) + (-0.5,0)$) -- ($(down#2)+(-11,0)$);
		\draw[-|, thin] ($(down#2)+(0,-11)$) -- ($(up#2)+(0,13)$);
	\end{scope}
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

%Shape: Circle [id:dp2070963302015909] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (259.7,69.7) .. controls (259.7,53.35) and (272.95,40.1) .. (289.3,40.1) .. controls (305.65,40.1) and (318.9,53.35) .. (318.9,69.7) .. controls (318.9,86.05) and (305.65,99.3) .. (289.3,99.3) .. controls (272.95,99.3) and (259.7,86.05) .. (259.7,69.7) -- cycle ;
%Shape: Circle [id:dp9881947385295891] 
\draw   (278,85.5) .. controls (278,78.6) and (283.6,73) .. (290.5,73) .. controls (297.4,73) and (303,78.6) .. (303,85.5) .. controls (303,92.4) and (297.4,98) .. (290.5,98) .. controls (283.6,98) and (278,92.4) .. (278,85.5) -- cycle ;
%Shape: Circle [id:dp6240657969550876] 
\draw   (277.8,55.2) .. controls (277.8,48.3) and (283.4,42.7) .. (290.3,42.7) .. controls (297.2,42.7) and (302.8,48.3) .. (302.8,55.2) .. controls (302.8,62.1) and (297.2,67.7) .. (290.3,67.7) .. controls (283.4,67.7) and (277.8,62.1) .. (277.8,55.2) -- cycle ;
%Straight Lines [id:da0979234549033765] 
\draw    (259.7,69.7) -- (275.46,57.08) ;
\draw [shift={(277.8,55.2)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9010495396654075] 
\draw    (259.7,69.7) -- (275.73,83.54) ;
\draw [shift={(278,85.5)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da718266163186124] 
\draw    (302.8,55.2) -- (311.7,63.22) -- (316.67,67.69) ;
\draw [shift={(318.9,69.7)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7999574679439538] 
\draw    (290.3,67.7) -- (290.5,73) ;
\draw [shift={(290.3,67.7)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da7658762408487316] 
\draw    (210.5,141) -- (229.9,167.93) -- (258.95,208.27) ;
\draw [shift={(260.7,210.7)}, rotate = 234.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9472366639434369] 
\draw    (210.5,141) -- (257.2,140.72) ;
\draw [shift={(260.2,140.7)}, rotate = 179.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da42568965672144476] 
\draw    (210.5,141) -- (258,72.17) ;
\draw [shift={(259.7,69.7)}, rotate = 124.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9973541496817397] 
\draw    (318.9,69.7) -- (358.36,129.99) ;
\draw [shift={(360,132.5)}, rotate = 236.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9035017412713375] 
\draw    (318.9,69.7) -- (362.98,192.18) ;
\draw [shift={(364,195)}, rotate = 250.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da522636221419952] 
\draw    (318.9,69.7) -- (355.2,70.16) ;
\draw [shift={(358.2,70.2)}, rotate = 180.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9685198801976669] 
\draw    (319.4,140.7) -- (357.87,199.98) ;
\draw [shift={(359.5,202.5)}, rotate = 237.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7204770622173189] 
\draw    (319.4,140.7) -- (357.6,140.42) ;
\draw [shift={(360.6,140.4)}, rotate = 179.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9552039290721694] 
\draw    (319.4,140.7) -- (356.51,76.1) ;
\draw [shift={(358,73.5)}, rotate = 119.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7566750792272761] 
\draw    (319.9,210.7) -- (356.2,211.16) ;
\draw [shift={(359.2,211.2)}, rotate = 180.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5856730501759584] 
\draw    (319.9,210.7) -- (357.39,151.53) ;
\draw [shift={(359,149)}, rotate = 122.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da35135630005455987] 
\draw    (319.9,210.7) -- (360.56,86.85) ;
\draw [shift={(361.5,84)}, rotate = 108.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9008287031031308] 
\draw    (418.4,211.2) -- (458.59,147.73) ;
\draw [shift={(460.2,145.2)}, rotate = 122.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5997014060074806] 
\draw    (417.9,141.2) -- (457.2,141.66) ;
\draw [shift={(460.2,141.7)}, rotate = 180.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6090744150599288] 
\draw    (417.4,70.2) -- (459.37,135.08) ;
\draw [shift={(461,137.6)}, rotate = 237.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp34358981052522464] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (260.1,140.9) .. controls (260.1,124.55) and (273.35,111.3) .. (289.7,111.3) .. controls (306.05,111.3) and (319.3,124.55) .. (319.3,140.9) .. controls (319.3,157.25) and (306.05,170.5) .. (289.7,170.5) .. controls (273.35,170.5) and (260.1,157.25) .. (260.1,140.9) -- cycle ;
%Shape: Circle [id:dp8489467312261363] 
\draw   (278.4,156.7) .. controls (278.4,149.8) and (284,144.2) .. (290.9,144.2) .. controls (297.8,144.2) and (303.4,149.8) .. (303.4,156.7) .. controls (303.4,163.6) and (297.8,169.2) .. (290.9,169.2) .. controls (284,169.2) and (278.4,163.6) .. (278.4,156.7) -- cycle ;
%Shape: Circle [id:dp09978933221031072] 
\draw   (278.2,126.4) .. controls (278.2,119.5) and (283.8,113.9) .. (290.7,113.9) .. controls (297.6,113.9) and (303.2,119.5) .. (303.2,126.4) .. controls (303.2,133.3) and (297.6,138.9) .. (290.7,138.9) .. controls (283.8,138.9) and (278.2,133.3) .. (278.2,126.4) -- cycle ;
%Straight Lines [id:da9879825395534394] 
\draw    (260.1,140.9) -- (275.86,128.28) ;
\draw [shift={(278.2,126.4)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0775130943806075] 
\draw    (260.1,140.9) -- (276.13,154.74) ;
\draw [shift={(278.4,156.7)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8949949788613629] 
\draw    (303.2,126.4) -- (312.1,134.42) -- (317.07,138.89) ;
\draw [shift={(319.3,140.9)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3753197895658753] 
\draw    (290.7,138.9) -- (290.9,144.2) ;
\draw [shift={(290.7,138.9)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Shape: Circle [id:dp5860312997779191] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (261.3,210.5) .. controls (261.3,194.15) and (274.55,180.9) .. (290.9,180.9) .. controls (307.25,180.9) and (320.5,194.15) .. (320.5,210.5) .. controls (320.5,226.85) and (307.25,240.1) .. (290.9,240.1) .. controls (274.55,240.1) and (261.3,226.85) .. (261.3,210.5) -- cycle ;
%Shape: Circle [id:dp5364047426205474] 
\draw   (279.6,226.3) .. controls (279.6,219.4) and (285.2,213.8) .. (292.1,213.8) .. controls (299,213.8) and (304.6,219.4) .. (304.6,226.3) .. controls (304.6,233.2) and (299,238.8) .. (292.1,238.8) .. controls (285.2,238.8) and (279.6,233.2) .. (279.6,226.3) -- cycle ;
%Shape: Circle [id:dp3472974634487722] 
\draw   (279.4,196) .. controls (279.4,189.1) and (285,183.5) .. (291.9,183.5) .. controls (298.8,183.5) and (304.4,189.1) .. (304.4,196) .. controls (304.4,202.9) and (298.8,208.5) .. (291.9,208.5) .. controls (285,208.5) and (279.4,202.9) .. (279.4,196) -- cycle ;
%Straight Lines [id:da5403888653657616] 
\draw    (261.3,210.5) -- (277.06,197.88) ;
\draw [shift={(279.4,196)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19246457702617548] 
\draw    (261.3,210.5) -- (277.33,224.34) ;
\draw [shift={(279.6,226.3)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9104416752258992] 
\draw    (304.4,196) -- (313.3,204.02) -- (318.27,208.49) ;
\draw [shift={(320.5,210.5)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04947219276384973] 
\draw    (291.9,208.5) -- (292.1,213.8) ;
\draw [shift={(291.9,208.5)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Shape: Circle [id:dp46049687318356725] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (358.9,211.3) .. controls (358.9,194.95) and (372.15,181.7) .. (388.5,181.7) .. controls (404.85,181.7) and (418.1,194.95) .. (418.1,211.3) .. controls (418.1,227.65) and (404.85,240.9) .. (388.5,240.9) .. controls (372.15,240.9) and (358.9,227.65) .. (358.9,211.3) -- cycle ;
%Shape: Circle [id:dp43131334830397705] 
\draw   (377.2,227.1) .. controls (377.2,220.2) and (382.8,214.6) .. (389.7,214.6) .. controls (396.6,214.6) and (402.2,220.2) .. (402.2,227.1) .. controls (402.2,234) and (396.6,239.6) .. (389.7,239.6) .. controls (382.8,239.6) and (377.2,234) .. (377.2,227.1) -- cycle ;
%Shape: Circle [id:dp596826614463214] 
\draw   (377,196.8) .. controls (377,189.9) and (382.6,184.3) .. (389.5,184.3) .. controls (396.4,184.3) and (402,189.9) .. (402,196.8) .. controls (402,203.7) and (396.4,209.3) .. (389.5,209.3) .. controls (382.6,209.3) and (377,203.7) .. (377,196.8) -- cycle ;
%Straight Lines [id:da722893752006313] 
\draw    (358.9,211.3) -- (374.66,198.68) ;
\draw [shift={(377,196.8)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7889137157182979] 
\draw    (358.9,211.3) -- (374.93,225.14) ;
\draw [shift={(377.2,227.1)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5751806366144958] 
\draw    (402,196.8) -- (410.9,204.82) -- (415.87,209.29) ;
\draw [shift={(418.1,211.3)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7265539035260287] 
\draw    (389.5,209.3) -- (389.7,214.6) ;
\draw [shift={(389.5,209.3)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Shape: Circle [id:dp33744899841309905] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (360.1,141.3) .. controls (360.1,124.95) and (373.35,111.7) .. (389.7,111.7) .. controls (406.05,111.7) and (419.3,124.95) .. (419.3,141.3) .. controls (419.3,157.65) and (406.05,170.9) .. (389.7,170.9) .. controls (373.35,170.9) and (360.1,157.65) .. (360.1,141.3) -- cycle ;
%Shape: Circle [id:dp45433210591006246] 
\draw   (378.4,157.1) .. controls (378.4,150.2) and (384,144.6) .. (390.9,144.6) .. controls (397.8,144.6) and (403.4,150.2) .. (403.4,157.1) .. controls (403.4,164) and (397.8,169.6) .. (390.9,169.6) .. controls (384,169.6) and (378.4,164) .. (378.4,157.1) -- cycle ;
%Shape: Circle [id:dp5402557441888618] 
\draw   (378.2,126.8) .. controls (378.2,119.9) and (383.8,114.3) .. (390.7,114.3) .. controls (397.6,114.3) and (403.2,119.9) .. (403.2,126.8) .. controls (403.2,133.7) and (397.6,139.3) .. (390.7,139.3) .. controls (383.8,139.3) and (378.2,133.7) .. (378.2,126.8) -- cycle ;
%Straight Lines [id:da3553778701377499] 
\draw    (360.1,141.3) -- (375.86,128.68) ;
\draw [shift={(378.2,126.8)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07899758431722037] 
\draw    (360.1,141.3) -- (376.13,155.14) ;
\draw [shift={(378.4,157.1)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4217326814354003] 
\draw    (403.2,126.8) -- (412.1,134.82) -- (417.07,139.29) ;
\draw [shift={(419.3,141.3)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4662126342701225] 
\draw    (390.7,139.3) -- (390.9,144.6) ;
\draw [shift={(390.7,139.3)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Shape: Circle [id:dp8440003849216513] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (358.9,70.9) .. controls (358.9,54.55) and (372.15,41.3) .. (388.5,41.3) .. controls (404.85,41.3) and (418.1,54.55) .. (418.1,70.9) .. controls (418.1,87.25) and (404.85,100.5) .. (388.5,100.5) .. controls (372.15,100.5) and (358.9,87.25) .. (358.9,70.9) -- cycle ;
%Shape: Circle [id:dp5686450122352038] 
\draw   (377.2,86.7) .. controls (377.2,79.8) and (382.8,74.2) .. (389.7,74.2) .. controls (396.6,74.2) and (402.2,79.8) .. (402.2,86.7) .. controls (402.2,93.6) and (396.6,99.2) .. (389.7,99.2) .. controls (382.8,99.2) and (377.2,93.6) .. (377.2,86.7) -- cycle ;
%Shape: Circle [id:dp37421716298244845] 
\draw   (377,56.4) .. controls (377,49.5) and (382.6,43.9) .. (389.5,43.9) .. controls (396.4,43.9) and (402,49.5) .. (402,56.4) .. controls (402,63.3) and (396.4,68.9) .. (389.5,68.9) .. controls (382.6,68.9) and (377,63.3) .. (377,56.4) -- cycle ;
%Straight Lines [id:da09217475064848601] 
\draw    (358.9,70.9) -- (374.66,58.28) ;
\draw [shift={(377,56.4)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8985639430395402] 
\draw    (358.9,70.9) -- (374.93,84.74) ;
\draw [shift={(377.2,86.7)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da556172311280057] 
\draw    (402,56.4) -- (410.9,64.42) -- (415.87,68.89) ;
\draw [shift={(418.1,70.9)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8135885857889544] 
\draw    (389.5,68.9) -- (389.7,74.2) ;
\draw [shift={(389.5,68.9)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Shape: Circle [id:dp15913675195737143] 
\draw  [fill={rgb, 255:red, 233; green, 228; blue, 229 }  ,fill opacity=1 ] (460.2,141.7) .. controls (460.2,125.35) and (473.45,112.1) .. (489.8,112.1) .. controls (506.15,112.1) and (519.4,125.35) .. (519.4,141.7) .. controls (519.4,158.05) and (506.15,171.3) .. (489.8,171.3) .. controls (473.45,171.3) and (460.2,158.05) .. (460.2,141.7) -- cycle ;
%Shape: Circle [id:dp9037185251548692] 
\draw   (479.2,157.1) .. controls (479.2,150.2) and (484.8,144.6) .. (491.7,144.6) .. controls (498.6,144.6) and (504.2,150.2) .. (504.2,157.1) .. controls (504.2,164) and (498.6,169.6) .. (491.7,169.6) .. controls (484.8,169.6) and (479.2,164) .. (479.2,157.1) -- cycle ;
%Shape: Circle [id:dp7840966020555593] 
\draw   (479,126.8) .. controls (479,119.9) and (484.6,114.3) .. (491.5,114.3) .. controls (498.4,114.3) and (504,119.9) .. (504,126.8) .. controls (504,133.7) and (498.4,139.3) .. (491.5,139.3) .. controls (484.6,139.3) and (479,133.7) .. (479,126.8) -- cycle ;
%Straight Lines [id:da5100999686208669] 
\draw    (460.9,141.3) -- (476.66,128.68) ;
\draw [shift={(479,126.8)}, rotate = 141.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9743243098529533] 
\draw    (460.9,141.3) -- (476.93,155.14) ;
\draw [shift={(479.2,157.1)}, rotate = 220.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9008471506630169] 
\draw    (504,126.8) -- (512.9,134.82) -- (517.87,139.29) ;
\draw [shift={(520.1,141.3)}, rotate = 222.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20449938423308667] 
\draw    (491.5,139.3) -- (491.7,144.6) ;
\draw [shift={(491.5,139.3)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da21896867398295194] 
\draw    (519.4,141.7) -- (543.2,141.97) ;
\draw [shift={(546.2,142)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node

\matrix[matrix of math nodes, left delimiter={[}, right delimiter={]}, nodes={font=\huge}] at (176.59,140.82) (m) {
    x_1 \\
    x_2 \\
    \vdots \\
    x_n \\
};

% Text Node
\draw (280.23,78.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{12}$};
% Text Node
\draw (279.73,48.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{11}$};
% Text Node
\draw (280.63,149.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{22}$};
% Text Node
\draw (280.13,119.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{21}$};
% Text Node
\draw (281.83,218.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{32}$};
% Text Node
\draw (281.33,188.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{31}$};
% Text Node
\draw (379.43,219.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{62}$};
% Text Node
\draw (378.93,189.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{61}$};
% Text Node
\draw (380.63,149.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{52}$};
% Text Node
\draw (380.13,119.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{51}$};
% Text Node
\draw (379.43,79.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{42}$};
% Text Node
\draw (378.93,49.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{41}$};
% Text Node
\draw (481.43,149.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{72}$};
% Text Node
\draw (480.93,119.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z_{71}$};
% Text Node
\draw (548.59,132.02) node [anchor=north west][inner sep=0.75pt] [font=\Huge]  [align=left] {$\displaystyle y$};


\end{tikzpicture}

==> figures/bionn_relu_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2521150731416797] 
\draw [line width=3]    (191.77,88) -- (190.8,281) ;
\draw [shift={(191.8,82)}, rotate = 90.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.88,-5.71) -- (0,0) -- (11.88,5.71) -- cycle    ;
%Straight Lines [id:da8923788504949395] 
\draw [line width=4.5]    (180.4,271) -- (454.6,271.19) ;
\draw [shift={(462.6,271.2)}, rotate = 180.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.88,-8.11) -- (0,0) -- (16.88,8.11) -- cycle    ;
%Straight Lines [id:da10938492890557194] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (191.4,268.6) -- (331,268.6) ;
%Straight Lines [id:da0014098329096032813] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (329,269.4) -- (459.4,103) ;
%Straight Lines [id:da26904562217525174] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (331.8,77.4) -- (331,268.6) ;

% Text Node
\draw (154.8,84.8) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw (441,283.2) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle \nu _{1}$};
% Text Node
\draw (260.2,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \nu _{1} =\nu _{2}$};
% Text Node
\draw (400.2,184.8) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \frac{\nu _{1} -\nu _{2}}{\beta }$};
% Text Node
\draw (253.6,240) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle 0$};
% Text Node
\draw (210.2,-10) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=center] {$\displaystyle z_{1} =\max\left(\frac{\nu _{1} -\nu _{2}}{\beta } ,\ 0\right)$};


\end{tikzpicture}

==> figures/bioperceptron.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% Circles
\draw[fill=gray, opacity=0.2] (270.3,110.2) circle (28.6);  % Z1 circle (inner)
\draw[black] (270.3,110.2) circle (28.6); % Z1 circle (outline)
\draw[fill=gray, opacity=0.2, draw=black](270.3,200.2) circle (28.6);  % Z2 circle
\draw[black] (270.3,200.2) circle (28.6); % Z2 circle (outline)
\draw (160.4,110.2) circle (10.4);  % v1(x) circle
\draw (160.8,200.2) circle (10.4);  % v2(x) circle

% Arrows
\draw[->] (102,157) -- (148,110.2);       % x to v1
\draw[->] (102,157) -- (148.4,200.2);     % x to v2
\draw[->] (170.8,110.2) -- (240.7,110.2); % v1 to Z1
\draw[->] (170.2,200.2) -- (240.7,200.2); % v2 to Z2
\draw[->] (270.3,229.8) -- (270.6,269.4); % Z2 to degradation
\draw[->] (270.3,80.8) -- (270.6,40.8);   % Z2 to degradation
\draw[->] (299.9,110.2) -- (370.2,110.2); % Z1 to output
\draw[-] (270.3,139.8) -- (270.3,170.6);  % Z1 to Z2
\draw[->] (270.3,155.2) -- (200.3,155.4); % Sequestration out

\matrix[matrix of math nodes, left delimiter={[}, right delimiter={]}, nodes={font=\huge}] at (70, 157) (m) {
    x_1 \\
    x_2 \\
    \vdots \\
    x_n \\
};
    
% Box
\draw[thick] (120,10) rectangle (330,300); % Adjust coordinates as needed

% Text
\draw (250.2,185.8) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  [align=left] {$\displaystyle Z_{2}$};   % Z2
% Text Node
\draw (250.2,95.8) node [anchor=north west][inner sep=0.75pt] [font=\Huge]   [align=left] {$\displaystyle Z_{1}$};   % Z1

% Text Node
\draw (142.13,70.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \nu _{1}( x)$};   % v1(x)
% Text Node
\draw (142.93,215.27) node [anchor=north west][inner sep=0.75pt]    [font=\LARGE] [align=left] {$\displaystyle \nu _{2}( x)$};   % v2(x)

% Text Node
\draw (272.1,55.8) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  [align=left] {$\displaystyle \beta $};     % beta (Z1)
% Text Node 
\draw (272.9,237) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  [align=left] {$\displaystyle \beta$};     % beta (Z2)
% Text Node
\draw (262.9,15.2) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   [align=left] {$\displaystyle \emptyset $};   % empty set Z1 degradation
% Text Node
\draw (264.1,274.37) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  [align=left] {$\displaystyle \emptyset $};   % emtpy set Z2 degradation

% Text Node
\draw (210.1,134.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  [align=left] {$\displaystyle \gamma $};    % gamma
% Text Node
\draw (340,90.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  [align=left] {$\displaystyle z_1 $};       % output z_1
% Text Node
\draw (178.9,145) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   [align=left] {$\displaystyle \emptyset $};    % emtpy set sequestration


\end{tikzpicture}

==> figures/control_circuit.tex <==
\tikzset{every picture/.style={line width=0.75pt}} % Set default line width      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Uncomment if required: \path (0,300); % Set diagram left start at 0, and height of 300

% Boxes with centered text
\node[draw, minimum width=100pt, minimum height=80pt, align=center] (P) at (298,71) {Pro-\\Inflammatory\\ response\\$\displaystyle P$};
\node[draw, minimum width=100pt, minimum height=80pt, align=center] (A) at (298,193) {Anti-\\Inflammatory\\ response\\$\displaystyle A$};
\node[draw, minimum width=100pt, minimum height=56pt, align=center] (D) at (456,138) {Damage\\$\displaystyle D$};
\node[draw, minimum width=100pt, minimum height=56pt, align=center] (B) at (155,132) {Bacteria\\$\displaystyle B$};

% Arrows
\draw[->] (B.north) -- ++(0, -40) node[midway,left] {Infection};
\draw[->] (B.east) -- (P.west);
\draw[->] (P.south) -- (A.north);
\draw[->] (P.east) -- (D.west);
\draw[->] (A.north east) -- (D.south west);
\draw[->] (D.north) -- ++(0, -40) node[midway,right] {chronic damage};

\end{tikzpicture}

==> figures/control_figure_4plots.tex <==
% \usepgfplotslibrary{groupplots}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

% % every axis/.append style={
% %     font=\normalsize  % Adjust to \small, \footnotesize, etc. as needed
% % }


% \begin{tikzpicture}

%     \begin{groupplot}[
%         group style={group size=2 by 2, horizontal sep=1cm, vertical sep=1.2cm},  
%         width=2cm, 
%         scale only axis,
%         xlabel={Time (hours)}, 
%         ylabel={Response (AU)}, 
%         xtick={0, 300, 600},
%         ticklabel pos=left,
%         legend to name=commonlegend, 
%         legend style={
%             at={(0.5,-0.2)}, anchor=north, draw=none, legend columns=-1
%         },
%         clip=false, 
%         every axis/.append style={
%             font=\normalsize  % Matches the document's font size
%         },
%         title style={yshift=-0.1cm, font=\bfseries}
%     ]

%         % First plot
%         % \nextgroupplot[title={\textbf{Bacteria}}, ymode=log, axis lines=left, xlabel={}, ticklabel pos=left, ymin=-12, log ticks with fixed point]
%         % \addplot+[mark=*, mark size=1.0, opacity=0.6] table [x=Time, y=Mean, col sep=comma] {data/control/no-control_sp0.csv};
%         % \addplot+[mark=*, mark size=1.0, opacity=0.6] table [x=Time, y=Mean, col sep=comma] {data/control/simple-control_sp0.csv};
%         % \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/nfc-control_sp0.csv};

%         % Second plot
%         \nextgroupplot[title={\textbf{Inflammation}}, axis lines=left, ylabel={}, xlabel={}, ticklabel pos=right]
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/no-control_sp1.csv};
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/simple-control_sp1.csv};
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/nfc-control_sp1.csv};

%         % Third plot
%         \nextgroupplot[title={\textbf{Anti-inflammatory}}, axis lines=left, axis lines=bottom, ticklabel pos=left]
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/no-control_sp2.csv};
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/simple-control_sp2.csv};
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/nfc-control_sp2.csv};

%         % Fourth plot
%         \nextgroupplot[title={\textbf{Damage}}, axis lines=left, axis lines=bottom, ylabel={}, ticklabel pos=right]
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/no-control_sp3.csv};
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/simple-control_sp3.csv};
%         \addplot+[mark=*, mark size=1.0] table [x=Time, y=Mean, col sep=comma] {data/control/nfc-control_sp3.csv};
% control/
%         \legend{Untreated, B-unaware control, Full control}
%     \end{groupplot}

%     \node[anchor=north] at ($(current bounding box.south) + (0,-0.5cm)$) {\ref{commonlegend}};

%     % \node[anchor=east, inner sep=0pt, outer sep=0pt] at ($(current bounding box.west) + (-0.5cm,0)$) {
%     %     \includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=6cm]{figures/control_diagram.pdf}
%     % };

% \end{tikzpicture}

\vspace{-7cm}
\begin{footnotesize}
\hspace{1.0cm}
\fbox{\begin{tabular}{l l l }
    \textcolor{OliveGreen}{\textbf{\LARGE{---}}} \hspace{0.2em} BNN
    & \textcolor{PLOTBlue}{\textbf{\LARGE{---}}} \hspace{0.2em} BNN (B-unaware) 
    & \textcolor{PLOTOrange}{\textbf{\LARGE{---}}} \hspace{0.2em} no control \\ 
\end{tabular}
} 
\end{footnotesize}
\vspace{0.25cm}

   \begin{minipage}{0.48\linewidth}
   \centering
            \textbf{\small \hspace{1cm} Bacteria ($\mathbf{X}_B$)}\\ \vspace{0.1cm}
            %\raisebox{-1.0ex}{\PlotclassClog{control/}{0}} \\ \vspace{0.2cm}
        \raisebox{-1.0ex}{\PlotclassClinear{control/}{0}{650}{200}} \\ \vspace{0.2cm}
              \textbf{\small \hspace{0.7cm} Anti-inflammatory ($\mathbf{X}_A$)}\\ \vspace{0.1cm}
             \raisebox{-1.0ex}{\PlotclassClinear{control/}{2}{1300}{400}}
    \end{minipage}%
    \hspace{0.01em}
    \begin{minipage}{0.48\linewidth}
    \centering
             \textbf{\small \hspace{0.85cm} Pro-Inflammatory ($\mathbf{X}_P$)}\\ %\vspace{-0.1cm}
             \raisebox{-1.0ex}{\PlotclassClinear{control/}{1}{500}{100}} \\ \vspace{0.1cm}
              \textbf{\small \hspace{0.85cm} Damage ($\mathbf{X}_D$)}\\ %\vspace{0.1cm}
             \raisebox{-1.0ex}{\PlotclassClinear{control/}{3}{800}{200}}
    \end{minipage}



==> figures/controlled_sys.tex <==
\begin{tikzpicture}[auto,
  node distance = 7mm and 8mm,
  myarrow/.style={->,thick,shorten <=2pt,shorten >=2pt}]

  % Nodes (tighter box padding/size)
  \tikzstyle{state}=[draw, rounded corners=1.2mm,
    inner ysep=1.0mm, inner xsep=1.0mm,
    minimum height=10mm, minimum width=1.4cm,
    align=center]

  % --- top row (level 1)
  \node[state] (bacteria) {\footnotesize Bacteria\\$X_B$};
  \node[state, right=12mm of bacteria] (pro) {\footnotesize Pro-Inflammatory\\$X_P$};
  \node[state, right=12mm of pro] (damage) {\footnotesize Damage\\$X_D$};

    % --- interactions within top row
  \draw[myarrow] ([yshift=-1mm]bacteria.east) -- ([yshift=-1mm]pro.west);
  \draw[myarrow,-|] ([yshift=1mm]pro.west) -- ([yshift=1mm]bacteria.east);
  \draw[myarrow] ([yshift=-1mm]pro.east) -- ([yshift=-1mm]damage.west);
  \draw[myarrow] ([yshift=1mm]damage.west) -- ([yshift=1mm]pro.east);
  
  % --- bottom row (level 2)
  \node[state, below=9mm of pro] (anti) {\footnotesize Anti-Inflammatory\\$X_A$};
  \node[state, draw=OliveGreen, fill=OliveGreen!20, below=9mm of bacteria] (bnn)
       {\footnotesize BNN\\$\mathcal{B}_\Theta$};

  % --- vertical interactions top <-> bottom
  \draw[myarrow] ([xshift=1.5mm]pro.south) -- ([xshift=1.5mm]anti.north);
  \draw[myarrow,-|] ([xshift=-1.5mm]anti.north) -- ([xshift=-1.5mm]pro.south); 
  \draw[myarrow] (damage.south) |- (anti.east);
  \draw[myarrow] ([yshift=1.5mm]anti.east) -| ([xshift=-1.5mm]damage.south);

  % BNN inputs from Bacteria and Damage (downward)
  \draw[myarrow] (bacteria.south) -- (bnn.north);
  \coordinate (lane) at ($(anti.south)+(0,-3mm)$); 
\draw[myarrow]
  ([xshift=1.5mm]damage.south) -- ([xshift=1.5mm]lane -| damage.south) -- (lane -| bnn.south) -- (bnn.south);

  % BNN -> Anti
  \draw[myarrow] (bnn.east) -- (anti.west);

  % --- exogenous inputs (kept compact)
  \draw[myarrow] ($(bacteria.north)+(0,4mm)$) node[above] {\footnotesize Infection}
       -- (bacteria.north);
  \draw[myarrow] ($(damage.north)+(0,4mm)$) node[above] {\footnotesize Chronic damage}
       -- (damage.north);
\end{tikzpicture}



==> figures/headfigure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\def\bioperceptron#1#2#3#4#5{
	\begin{scope}[shift={#1}]
        \draw[fill=#3] {#1} circle (24);  % perceptron circle
        \draw[fill=#4, text=#5]  ($#1-(0,12)$) circle (11) node {\scriptsize $Z_{1 #2}$};  % v2(x) circle
        \draw[fill=#4, text=#5]  ($#1+(0,12)$) circle (11) node {\scriptsize $Z_{2 #2}$};  % v1(x) circle
		\node (leftbp#2) at ($#1 -(24,0)$) {};
        \node (rightbp#2) at ($#1+(24,0)$) {};
	\end{scope}
}

\def\bioperceptrondetailled#1#2#3#4#5{
	\begin{scope}[shift={#1}]
		\draw[fill=#3] {#1} circle (30);  % perceptron circle
		\draw[fill=#4, text=#5]  ($#1-(0,16)$) circle (11) node (up#2) {\scriptsize $Z_{1 #2}$};  % v2(x) circle
		\draw[fill=#4, text=#5]  ($#1+(0,16)$) circle (11) node (down#2) {\scriptsize $Z_{2 #2}$};  % v1(x) circle
		\node (leftbp#2) at ($#1 -(30,0)$) {};
		\node (rightbp#2) at ($#1+(30,0)$) {};
		\draw[-stealth, thin] ($(leftbp#2) + (-0.5,0)$) -- ($(up#2)+(-11,0)$);
		\draw[-stealth, thin] ($(up#2)+(11,0)$) -- ($(rightbp#2) + (0.4,0)$);
		\draw[-stealth, thin] ($(leftbp#2) + (-0.5,0)$) -- ($(down#2)+(-11,0)$);
		\draw[-|, thin] ($(down#2)+(0,-11)$) -- ($(up#2)+(0,13)$);
	\end{scope}
}


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403

\begin{scope}[xshift=-13cm, yshift=-1.5cm]
    \node[text=black] at (-20,-90) {\textbf{Gene circuit}};
    \draw[draw=gray, rounded corners] (-100,-80) rectangle (60,80);
    \node at (-20,0) {\includegraphics[width=4cm]{figures/Biocircuit.png}};

\end{scope}

\begin{scope}[xshift=-8cm, yshift=-1.5cm]
    \node[text=black] at (-20,-90) {\textbf{Biological perceptron}};
    \draw[draw=gray, rounded corners] (-100,-80) rectangle (60,80);
    \node[yshift=0.0cm] at (-115,0) {\Large {$\hat{\equal}$}};
    % Circles
    \begin{scope}[xshift=-3.5cm, yshift=-2cm, scale=0.5]
    \draw[fill=gray, opacity=0.2] (270.3,110.2) circle (28.6);  % Z1 circle (inner)
    \draw[black] (270.3,110.2) circle (28.6); % Z1 circle (outline)
    \draw[fill=gray, opacity=0.2, draw=black](270.3,200.2) circle (28.6);  % Z2 circle
    \draw[black] (270.3,200.2) circle (28.6); % Z2 circle (outline)
    \draw (160.4,110.2) circle (10.4);  % v1(x) circle
    \draw (160.8,200.2) circle (10.4);  % v2(x) circle
    
    % Arrows
    \draw[->] (102,157) -- (148,110.2);       % x to v1
    \draw[->] (102,157) -- (148.4,200.2);     % x to v2
    \draw[->] (170.8,110.2) -- (240.7,110.2); % v1 to Z1
    \draw[->] (170.2,200.2) -- (240.7,200.2); % v2 to Z2
    \draw[->] (270.3,229.8) -- (270.6,269.4); % Z2 to degradation
    \draw[->] (270.3,80.8) -- (270.6,40.8);   % Z2 to degradation
    \draw[->] (299.9,110.2) -- (370.2,110.2); % Z1 to output
    \draw[-] (270.3,139.8) -- (270.3,170.6);  % Z1 to Z2
    \draw[->] (270.3,155.2) -- (200.3,155.4); % Sequestration out
    
    \node at (80, 157) {$x$};
        
    % Box
    \draw[thick] (120,10) rectangle (330,300); % Adjust coordinates as needed
    
    % Text
    \draw (243.2,185.8) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {\normalsize $Z_{211}$};   % Z2
    % Text Node
    \draw (243.2,95.8) node [anchor=north west][inner sep=0.75pt] [font=\large]   [align=left] {\normalsize $Z_{111}$};   % Z1
    
    % Text Node
    \draw (132.13,70.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\small $W_{111} \Phi(x)$};   % v1(x)
    % Text Node
    \draw (132.93,215.27) node [anchor=north west][inner sep=0.75pt]    [font=\normalsize] [align=left] {\small$  W_{211} \Phi(x)$};   % v2(x)
    
    % Text Node
    \draw (275,55.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  [align=left] {$\displaystyle \beta $};     % beta (Z1)
    % Text Node 
    \draw (275,237) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  [align=left] {$\displaystyle \beta$};     % beta (Z2)
    % Text Node
    \draw (262.9,15.2) node [anchor=north west][inner sep=0.75pt] [font=\normalsize]   [align=left] {$\displaystyle \emptyset $};   % empty set Z1 degradation
    % Text Node
    \draw (264.1,274.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  [align=left] {$\displaystyle \emptyset $};   % emtpy set Z2 degradation
    
    % Text Node
    \draw (210.1,134.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  [align=left] {$\displaystyle \gamma $};    % gamma
    % Text Node
    \draw (335,80.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  [align=left] {$\displaystyle z_{111} $};       % output z_1
    % Text Node
    \draw (178.9,145) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   [align=left] {$\displaystyle \emptyset $};    % emtpy set sequestration
    \end{scope}
\end{scope}

\begin{scope}[xshift=-3cm, yshift=-3cm]
    \node[text=black] at (70,-43) {\textbf{BNN}};
    %\draw[draw=gray!50] (-25,-35) -- (-110,-22);
    %\draw[draw=gray!50] (-25,28) -- (-110,135);
    \draw[draw=gray!50, fill=gray!20] (-25,-35) -- (-130,-22) -- (-130,135) -- (-25,28)-- cycle;
    \bioperceptrondetailled{(4,-2)}{11}{gray!50}{gray}{white}
    \bioperceptrondetailled{(4,30)}{21}{gray!50}{gray}{white}
    \bioperceptrondetailled{(4,62)}{31}{gray!50}{gray}{white}
    \bioperceptrondetailled{(45,30)}{12}{gray!50}{gray}{white}
    \draw[-latex] (rightbp11) -- (leftbp12);
    \draw[-latex] (rightbp21) -- (leftbp12);
    \draw[-latex] (rightbp31) -- (leftbp12);
%    \draw[-latex] (rightbp11) -- (leftbp22);
%    \draw[-latex] (rightbp12) -- (leftbp22);
%    \draw[-latex] (rightbp13) -- (leftbp22)node [near start,yshift=-0.1cm, xshift=0.3cm] { \large $\theta_2$};
    \node (input) at (-75,60) {\large $x = \begin{bmatrix}
           x_{1} \\
           x_{2} \\
           \vdots \\
           x_{d}
         \end{bmatrix}$};
    \draw[-latex] (input) -- (leftbp11);
    \draw[-latex] (input) -- (leftbp21); 
    \draw[-latex] (input) -- (leftbp31);
    \node (output) at ($(rightbp12) +(50,0)$) {\large $y=z_{112}$};
    \draw[-latex] (rightbp12) -- (output);

	%\draw[<->, very thick] (input) --++ (-60,0)  node[xshift=0.7cm, yshift=0.4cm] {\large {$\equal$}};
    %\node[xshift=0.7cm, yshift=0.0cm] at ($(input)  +(-60,0)$) {\Large {$\hat{\equal}$}};
%    \draw[<->, very thick] (input) -- (-100,100)  node[xshift=0.7cm, yshift=-0.4cm] {\textcolor{gene2}{\makecell[c]{$\theta_1 =1.4$, \\$\theta_2=4$}}};
%    \draw[<->, very thick] (input) -- (-110,30) node[xshift=0.7cm, yshift=0.3cm] {\textcolor{gene1}{\makecell[c]{$\theta_1 =1$, \\$\theta_2=0$}}};

    \draw[draw=gray, rounded corners] (-25,-35) rectangle (45,28);
    %\draw[draw=gray, rounded corners] (-75,-23) rectangle (170,137);
\end{scope}


\end{tikzpicture}

==> figures/heatmapt11.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/heatmapt11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  {\scriptsize
  \makeatother%
  \begin{picture}(1,0.72727273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/heatmapt11.pdf}}%
    \put(0.09495817,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/heatmapt11.pdf}}%
    \put(0.21895816,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/heatmapt11.pdf}}%
    \put(0.34295816,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/heatmapt11.pdf}}%
    \put(0.46695817,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/heatmapt11.pdf}}%
    \put(0.59095815,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/heatmapt11.pdf}}%
    \put(0.71495816,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.42884469,-0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/heatmapt11.pdf}}%
    \put(0.03,0.07520596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/heatmapt11.pdf}}%
    \put(0.03,0.18720595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/heatmapt11.pdf}}%
    \put(0.03,0.29920595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/heatmapt11.pdf}}%
    \put(0.03,0.41120595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/heatmapt11.pdf}}%
    \put(0.03,0.52320595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/heatmapt11.pdf}}%
    \put(0.03,0.63520594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(-0.01,0.35599509){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_P$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/heatmapt11.pdf}}%
    \put(0.82058836,0.07520596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/heatmapt11.pdf}}%
    %\put(0.82058836,0.13884233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/heatmapt11.pdf}}%
    \put(0.82058836,0.20247868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/heatmapt11.pdf}}%
    %\put(0.82058836,0.26611504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/heatmapt11.pdf}}%
    \put(0.82058836,0.32975141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/heatmapt11.pdf}}%
    %\put(0.82058836,0.39338777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/heatmapt11.pdf}}%
    \put(0.82058836,0.45702413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/heatmapt11.pdf}}%
    %\put(0.82058836,0.52066049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/heatmapt11.pdf}}%
    \put(0.82058836,0.58429685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/heatmapt11.pdf}}%
  \end{picture}%
}
\endgroup%

